Quantum decoherence in a pragmatist view: Resolving the measurement problem

This paper aims to show how adoption of a pragmatist interpretation permits a satisfactory resolution of the quantum measurement problem. The classic measurement problem dissolves once one recognizes that it is not the function of the quantum state to describe or represent the behavior of a quantum system. The residual problem of when, and to what, to apply the Born Rule may then be resolved by judicious appeal to decoherence. This can give sense to talk of measurements of photons and other particles even though quantum field theory does not describe particles.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

